Heavy Higgs Bosons at 14 TeV and 100 TeV

Searching for Higgs bosons beyond the Standard Model (BSM) is one of the most important missions for hadron colliders. As a landmark of BSM physics, the MSSM Higgs sector at the LHC is expected to be tested up to the scale of the decoupling limit of O(1) TeV, except for a wedge region centered around $\tan\beta \sim 3 -10$, which has been known to be difficult to probe. In this article, we present a dedicated study testing the decoupled MSSM Higgs sector, at the LHC and a next-generation $pp$-collider, proposing to search in channels with associated Higgs productions, with the neutral and charged Higgs further decaying into $tt$ and $tb$, respectively. In the case of neutral Higgs we are able to probe for the so far uncovered wedge region via $pp\to bb H/A \to bbtt$. Additionally, we cover the the high $\tan\beta$ range with $pp\to bb H/A \to bb\tau\tau$. The combination of these searches with channels dedicated to the low $\tan\beta$ region, such as $pp\to H/A \to tt$ and $pp\to tt H/A \to tttt$ potentially covers the full $\tan\beta$ range. The search for charged Higgs has a slightly smaller sensitivity for the moderate $\tan\beta$ region, but additionally probes for the higher and lower $\tan\beta$ regions with even greater sensitivity, via $pp\to tb H^\pm \to tbtb$. While the LHC will be able to probe the whole $\tan\beta$ range for Higgs masses of O(1) TeV by combining these channels, we show that a future 100 TeV $pp$-collider has a potential to push the sensitivity reach up to $\sim \mathcal O(10)$ TeV. In order to deal with the novel kinematics of top quarks produced by heavy Higgs decays, the multivariate Boosted Decision Tree (BDT) method is applied in our collider analyses. The BDT-based tagging efficiencies of both hadronic and leptonic top-jets, and their mutual fake rates as well as the faking rates by other jets ($h$, $Z$, $W$, $b$, etc.) are also presented.

==> figs/FlowChart.pgf <==
% \begin{tikzpicture}[-{Latex[length=.8ex]}, inner sep=.5ex,node distance=2.5ex and 2.5em]
\begin{tikzpicture}[->, inner sep=.5ex,node distance=2.5ex and 2.5em]
\tikzset{box/.style = {rounded corners=1.5ex, draw,inner sep = 1.3ex}}

\node(eflow){EFlow};
\node(l)[below = of eflow]{$l$\strut};
\node(etmiss)[below = of l]{$E_T^{\rm miss}$\strut};
\node(del) [fit = (l)(etmiss)(eflow), box]{};
\node(delphes) [above = 1ex of del]{\tt Delphes\strut};

\node (clustering) [right = of eflow]{clustering};
\node(j)[below = 1ex of clustering]{$j$\strut};
\draw (eflow) -- (j);

\node(b)[ right = of clustering]{$b$};
\draw[dashed](j) -> (b);
\node (space) [left = 0em of b]{};

\node (fj) [box , fit =(j) (clustering)]{};
\node [above = 1ex of fj] {\tt FastJet\strut} ;


\node (Wh)[ below = of b]{$W_h$\strut};
% \draw[dotted] (b)--(Wh);
\draw (j)--(Wh);

\node(Wl) [below = of Wh ]{$W_l$\strut};
\draw (l) -> (Wl);
\draw (etmiss) -> (Wl);

\node (phantom) [right = of b]{\phantom{ M }};
\node (pair)[right = of phantom]{Pair\strut};
\draw (b)--(pair);

\node (th)[right = of Wh]{$t_h$};
\draw (b)--(th);
\draw (Wh)--(th);

\node (tl)[right = of Wl]{$t_l$};
\draw (b)--(tl);
\draw (Wl)--(tl);

\node (h)[ right = of th]{$H/A$};
\draw (th)--(h);
\draw (tl)--(h);

\node (sig)[right =  of h]{Signature};
\draw (h)--(sig);
\draw (pair)--(sig);

\node (event)[below = of sig]{Event};
\draw (sig)--(event);

\node (ana) [box, fit =(space)(b)(Wl)(Wh)(tl)(th)(pair)(h)(sig)] {};
\node [above = 1ex of ana]{Analysis\strut};
\end{tikzpicture}


==> figs/FlowChartBoosted.pgf <==
% \begin{tikzpicture}[-{Latex[length=.8ex]}, inner sep=.5ex,node distance=2.5ex and 2.5em]
\begin{tikzpicture}[->, inner sep=.5ex,node distance=2.5ex and 2.5em]
\tikzset{box/.style = {rounded corners=1.5ex, draw,inner sep = 1.3ex}}

\node(eflow){EFlow\strut};
% \node(l)[below = of eflow]{$l$};
% \node(etmiss)[below = of l]{$E_T^{\rm miss}$};
\node(del) [fit = (eflow), box]{};
\node(delphes) [above = 1ex of del]{\tt Delphes\strut};

\node (clustering) [right = of eflow] {clustering\strut};
\node(j)[below = 1ex of clustering]{$j$};
\draw (eflow) -- (j);

\node(b)[right = of clustering]{$b$};
\draw[dashed] (j) -> (b);
\node (space) [left = 0em of b]{};

\node (fj) [box , fit =(j) (clustering)]{};
\node [above = 1ex of fj] {\tt FastJet\strut} ;

\node (th)[ below = of b]{$t_h$};
\draw[dashed] (j)--(th);

\node(tl) [below = of th ]{$t_l$};
% \draw[dashed] (l) -> (tl);
\draw [dashed](j)-- node[below left]{($l$)}(tl);
% \draw (etmiss) -> (tl);

\node (pair)[right = of b]{Pair\strut};
\draw (b)--(pair);

\node (h)[right = of th]{$H/A$};
\draw (th)--(h);
\draw (tl)--(h);

\node (sig)[ right = of h]{Signature\strut};
\draw (h)--(sig);
\draw (pair)--(sig);

\node (event)[below = of sig]{Event};
\draw (sig)--(event);

\node (ana) [box, fit =(space)(b)(tl)(th)(pair)(h)(sig)] {};
\node [above = 1ex of ana]{Analysis\strut};
\end{tikzpicture}

